An in-depth comparison of methods handling mixed-attribute data for general fuzzy min-max neural network

A general fuzzy min-max (GFMM) neural network is one of the efficient neuro-fuzzy systems for classification problems. However, a disadvantage of most of the current learning algorithms for GFMM is that they can handle effectively numerical valued features only. Therefore, this paper provides some potential approaches to adapting GFMM learning algorithms for classification problems with mixed-type or only categorical features as they are very common in practical applications and often carry very useful information. We will compare and assess three main methods of handling datasets with mixed features, including the use of encoding methods, the combination of the GFMM model with other classifiers, and employing the specific learning algorithms for both types of features. The experimental results showed that the target and James-Stein are appropriate categorical encoding methods for learning algorithms of GFMM models, while the combination of GFMM neural networks and decision trees is a flexible way to enhance the classification performance of GFMM models on datasets with the mixed features. The learning algorithms with the mixed-type feature abilities are potential approaches to deal with mixed-attribute data in a natural way, but they need further improvement to achieve a better classification accuracy. Based on the analysis, we also identify the strong and weak points of different methods and propose potential research directions.

==> (inline-0) <==
\begin{tabular}{lcC{1.8cm}cccccccc}
\hline
Dataset                            & $\theta$ & Numerical features only & CatBoost & One-hot & LOO     & Label   & Target  & James-Stein & Helmert & Sum     \\ \hline
\multirow{3}{*}{abalone}           & 0.1      & \textbf{0.11292}                            & 0.1077                       & 0.11216                     & 0.08367                 & 0.11217                   & 0.11161                    & 0.11161                         & 0.11216                     & 0.11215                 \\ \cline{2-11} 
                                   & 0.7      & 0.10569                                     & \textbf{0.11117}             & 0.04521                     & 0.04599                 & 0.07214                   & 0.0544                     & 0.0544                          & 0.04521                     & 0.03942                 \\ \cline{2-11} 
                                   & 1        & 0.10565                                     & \textbf{0.11041}             & 0.03651                     & 0.05247                 & 0.07843                   & 0.07027                    & 0.07027                         & 0.02491                     & 0.02491                 \\ \hline
\multirow{3}{*}{australian}        & 0.1      & 0.64903                                     & 0.79148                      & 0.6283                      & 0.70876                 & 0.77303                   & 0.77283                    & 0.77321                         & 0.62855                     & \textbf{0.79163}        \\ \cline{2-11} 
                                   & 0.7      & 0.68137                                     & \textbf{0.81259}             & 0.63919                     & 0.60169                 & 0.79844                   & 0.80302                    & 0.80712                         & 0.63943                     & 0.80088                 \\ \cline{2-11} 
                                   & 1        & 0.67428                                     & \textbf{0.72686}             & 0.36155                     & 0.45375                 & 0.38134                   & 0.63626                    & 0.64024                         & 0.36384                     & 0.36405                 \\ \hline
\multirow{3}{*}{cmc}               & 0.1      & 0.35198                                     & 0.27015                      & 0.39891                     & 0.39403                 & \textbf{0.4124}           & 0.40797                    & 0.40849                         & 0.39891                     & 0.4095                  \\ \cline{2-11} 
                                   & 0.7      & 0.24655                                     & 0.24563                      & 0.38885                     & 0.23629                 & 0.37042                   & 0.37329                    & 0.3739                          & 0.38885                     & \textbf{0.40109}        \\ \cline{2-11} 
                                   & 1        & 0.24698                                     & \textbf{0.28563}             & 0.14279                     & 0.13443                 & 0.14279                   & 0.14482                    & 0.14482                         & 0.14301                     & 0.14301                 \\ \hline
\multirow{3}{*}{dermatology}       & 0.1      & 0.19315                                     & 0.7371                       & 0.05674                     & \textbf{0.87801}        & 0.55851                   & 0.87721                    & 0.85747                         & 0.05674                     & 0.28197                 \\ \cline{2-11} 
                                   & 0.7      & 0.18473                                     & 0.75532                      & 0.05674                     & 0.87791                 & 0.60397                   & \textbf{0.88038}           & 0.86116                         & 0.05674                     & 0.34796                 \\ \cline{2-11} 
                                   & 1        & 0.18473                                     & 0.74119                      & 0.75364                     & 0.81876                 & 0.80716                   & \textbf{0.82864}           & 0.81965                         & 0.82665                     & 0.24084                 \\ \hline
\multirow{3}{*}{flag}              & 0.1      & 0.17956                                     & \textbf{0.2597}              & 0.06655                     & 0.2218                  & 0.13868                   & 0.14268                    & 0.14573                         & 0.06655                     & 0.12138                 \\ \cline{2-11} 
                                   & 0.7      & 0.07375                                     & 0.21977                      & 0.06655                     & \textbf{0.2205}         & 0.13571                   & 0.1382                     & 0.14176                         & 0.06655                     & 0.12031                 \\ \cline{2-11} 
                                   & 1        & 0.08515                                     & 0.12787                      & 0.2391                      & 0.15268                 & 0.13549                   & 0.17076                    & 0.17001                         & \textbf{0.24299}            & 0.24084                 \\ \hline
\multirow{3}{*}{german}            & 0.1      & 0.50266                                     & 0.57516                      & 0.35944                     & 0.57602                 & 0.5219                    & \textbf{0.58811}           & 0.5854                          & 0.35944                     & 0.46208                 \\ \cline{2-11} 
                                   & 0.7      & 0.49237                                     & 0.54573                      & 0.35944                     & 0.57281                 & 0.51857                   & \textbf{0.59267}           & 0.59057                         & 0.35944                     & 0.43172                 \\ \cline{2-11} 
                                   & 1        & 0.38345                                     & 0.3895                       & 0.38493                     & \textbf{0.40407}        & 0.37334                   & 0.36717                    & 0.36736                         & 0.35404                     & 0.35404                 \\ \hline
\multirow{3}{*}{heart}             & 0.1      & 0.70242                                     & \textbf{0.76571}             & 0.6405                      & 0.71338                 & 0.69879                   & 0.67343                    & 0.69832                         & 0.64175                     & 0.68189                 \\ \cline{2-11} 
                                   & 0.7      & 0.68143                                     & \textbf{0.74487}             & 0.66551                     & 0.72538                 & 0.69216                   & 0.69781                    & 0.72236                         & 0.66635                     & 0.6776                  \\ \cline{2-11} 
                                   & 1        & \textbf{0.6661}                             & 0.64107                      & 0.32977                     & 0.42858                 & 0.47927                   & 0.55031                    & 0.54678                         & 0.32641                     & 0.32641                 \\ \hline
\multirow{3}{*}{japanese credit}   & 0.1      & 0.64746                                     & 0.77653                      & 0.62878                     & 0.74217                 & 0.77063                   & 0.7745                     & 0.77262                         & 0.62878                     & \textbf{0.80086}        \\ \cline{2-11} 
                                   & 0.7      & 0.50108                                     & \textbf{0.81413}             & 0.63782                     & 0.70741                 & 0.80831                   & 0.80203                    & 0.80616                         & 0.63782                     & 0.81319                 \\ \cline{2-11} 
                                   & 1        & 0.507                                       & \textbf{0.70607}             & 0.36353                     & 0.44061                 & 0.49254                   & 0.5359                     & 0.54993                         & 0.36467                     & 0.36554                 \\ \hline
\multirow{3}{*}{molecular biology} & 0.1      & -                                           & 0.45006                      & 0.30092                     & \textbf{0.68158}        & 0.54743                   & 0.54642                    & 0.51235                         & 0.30092                     & 0.40823                 \\ \cline{2-11} 
                                   & 0.7      & -                                           & 0.18284                      & 0.30092                     & \textbf{0.68161}        & 0.52217                   & 0.54689                    & 0.54447                         & 0.30092                     & 0.364                   \\ \cline{2-11} 
                                   & 1        & -                                           & 0.38381                      & 0.17398                     & 0.39789                 & \textbf{0.47431}          & 0.27719                    & 0.22743                         & 0.17405                     & 0.17398                 \\ \hline
\multirow{3}{*}{nursery}           & 0.1      & -                                           & 0.34878                      & 0.075                       & 0.773                   & 0.70924                   & 0.7625                     & \textbf{0.76726}                & 0.075                       & 0.45355                 \\ \cline{2-11} 
                                   & 0.7      & -                                           & 0.34219                      & 0.075                       & \textbf{0.70922}        & 0.63043                   & 0.58198                    & 0.58197                         & 0.075                       & 0.55267                 \\ \cline{2-11} 
                                   & 1        & -                                           & 0.34404                      & 0.3361                      & 0.41684                 & 0.42149                   & 0.49159                    & \textbf{0.49174}                & 0.3361                      & 0.3361                  \\ \hline
\multirow{3}{*}{post operative}    & 0.1      & 0.11457                                     & \textbf{0.37532}             & 0.31386                     & 0.34674                 & 0.34483                   & 0.32674                    & 0.32082                         & 0.31386                     & 0.29886                 \\ \cline{2-11} 
                                   & 0.7      & 0.11196                                     & \textbf{0.37125}             & 0.31386                     & 0.34063                 & 0.35297                   & 0.33419                    & 0.32633                         & 0.31386                     & 0.3535                  \\ \cline{2-11} 
                                   & 1        & 0.11196                                     & 0.34648                      & 0.3423                      & 0.3623                  & 0.36426                   & 0.36205                    & \textbf{0.36685}                & 0.34087                     & 0.34087                 \\ \hline
\multirow{3}{*}{tae}               & 0.1      & 0.4206                                      & 0.27737                      & 0.54896                     & 0.41787                 & 0.54959                   & 0.53362                    & 0.5414                          & 0.57858                     & \textbf{0.58822}        \\ \cline{2-11} 
                                   & 0.7      & 0.3786                                      & 0.29342                      & 0.54896                     & 0.32724                 & 0.40225                   & 0.42256                    & 0.4233                          & \textbf{0.57922}            & 0.51246                 \\ \cline{2-11} 
                                   & 1        & \textbf{0.35701}                            & 0.29217                      & 0.28113                     & 0.17504                 & 0.343                     & 0.22983                    & 0.28051                         & 0.31731                     & 0.28113                 \\ \hline
\multirow{3}{*}{tic tac toe}       & 0.1      & -                                           & 0.40253                      & 0.32672                     & \textbf{0.86118}        & 0.49864                   & 0.84898                    & 0.84898                         & 0.32672                     & 0.50738                 \\ \cline{2-11} 
                                   & 0.7      & -                                           & 0.21604                      & 0.32672                     & \textbf{0.85408}        & 0.52528                   & 0.85278                    & 0.85278                         & 0.32672                     & 0.61887                 \\ \cline{2-11} 
                                   & 1        & -                                           & 0.21598                      & 0.32672                     & \textbf{0.34482}        & 0.32672                   & 0.32672                    & 0.32672                         & 0.32672                     & 0.32672                 \\ \hline
\multirow{3}{*}{zoo}               & 0.1      & 0.32125                                     & 0.73326                      & 0.47723                     & \textbf{0.89851}        & 0.47723                   & 0.47723                    & 0.47723                         & 0.47723                     & 0.47723                 \\ \cline{2-11} 
                                   & 0.7      & 0.3366                                      & 0.72461                      & 0.47723                     & \textbf{0.89851}        & 0.47723                   & 0.47723                    & 0.47723                         & 0.47723                     & 0.47723                 \\ \cline{2-11} 
                                   & 1        & 0.3366                                      & 0.66473                      & 0.65154                     & \textbf{0.87506}        & 0.65154                   & 0.65154                    & 0.65154                         & 0.65154                     & 0.65154                 \\ \hline
\end{tabular}
\begin{tabular}{L{2.7cm}cC{1.8cm}cccccccc}
\hline
\shortstack[l]{Dataset\\(No. training samples)}            & $\theta$ & Numerical features only & CatBoost & One-hot & LOO     & Label   & Target   & James-Stein & Helmert & Sum     \\ \hline
\multirow{3}{*}{abalone (3313)}           & 0.1      & 1418.6                                      & 1387.15                      & 704.55                      & 714.875                 & 704.7                     & 709.75                     & 709.75                          & 704.55                      & 704.65                  \\ \cline{2-11} 
                                          & 0.7      & 1523.175                                    & 1432.4                       & 79.975                      & 343.575                 & 490.25                    & 244.725                    & 244.725                         & 79.975                      & 57.725                  \\ \cline{2-11} 
                                          & 1        & 1522.525                                    & 1434.7                       & 43.75                       & 412.525                 & 502.95                    & 679.725                    & 679.725                         & 26.75                       & 26.75                   \\ \hline
\multirow{3}{*}{australian (518)}         & 0.1      & 212.675                                     & 460.575                      & 493.875                     & 468.075                 & 478                       & 472.7                      & 467.95                          & 493.875                     & 493.875                 \\ \cline{2-11} 
                                          & 0.7      & 44.975                                      & 44.7                         & 330.475                     & 55.425                  & 70.475                    & 78.825                     & 63.35                           & 330.475                     & 55                      \\ \cline{2-11} 
                                          & 1        & 37.45                                       & 27.375                       & 2.8                         & 5.15                    & 5.6                       & 8.875                      & 8.825                           & 2                           & 2                       \\ \hline
\multirow{3}{*}{cmc (1105)}               & 0.1      & 170.375                                     & 627.875                      & 881                         & 781.275                 & 881.075                   & 790.075                    & 789.225                         & 881                         & 881.125                 \\ \cline{2-11} 
                                          & 0.7      & 259.55                                      & 269.825                      & 497.675                     & 95.25                   & 90.7                      & 112.9                      & 113.125                         & 497.675                     & 118.4                   \\ \cline{2-11} 
                                          & 1        & 264.05                                      & 532.85                       & 5.425                       & 58.8                    & 7.775                     & 66.95                      & 66.95                           & 3                           & 3                       \\ \hline
\multirow{3}{*}{dermatology (269)}        & 0.1      & 121.925                                     & 268.325                      & 268.5                       & 268.35                  & 268.5                     & 268.4                      & 268.4                           & 268.5                       & 268.5                   \\ \cline{2-11} 
                                          & 0.7      & 119.8                                       & 67.6                         & 267.35                      & 126.225                 & 96.2                      & 152.175                    & 143.625                         & 267.35                      & 198.9                   \\ \cline{2-11} 
                                          & 1        & 119.8                                       & 21.575                       & 6                           & 6                       & 6                         & 6                          & 6                               & 6                           & 8                       \\ \hline
\multirow{3}{*}{flag (146)}               & 0.1      & 102.225                                     & 144.975                      & 143.225                     & 142.4                   & 143.225                   & 142.625                    & 142.375                         & 143.225                     & 143.225                 \\ \cline{2-11} 
                                          & 0.7      & 23.5                                        & 36.65                        & 140.975                     & 100.35                  & 123.75                    & 123.925                    & 122.2                           & 140.975                     & 125.825                 \\ \cline{2-11} 
                                          & 1        & 9.525                                       & 10.05                        & 8                           & 8.925                   & 8.025                     & 8.05                       & 8.05                            & 8                           & 8                       \\ \hline
\multirow{3}{*}{german (750)}             & 0.1      & 523.725                                     & 747.175                      & 748.3                       & 748                     & 748.3                     & 748.1                      & 748.1                           & 748.3                       & 748.3                   \\ \cline{2-11} 
                                          & 0.7      & 32.625                                      & 48.625                       & 739.2                       & 258.75                  & 250.1                     & 296.8                      & 294.75                          & 739.2                       & 285.1                   \\ \cline{2-11} 
                                          & 1        & 11                                          & 12.575                       & 3.625                       & 7.325                   & 4.725                     & 7.275                      & 7.275                           & 2                           & 2                       \\ \hline
\multirow{3}{*}{heart (203)}              & 0.1      & 181.175                                     & 201.8                        & 199.3                       & 198.65                  & 199.3                     & 198.75                     & 198.8                           & 199.3                       & 199.3                   \\ \cline{2-11} 
                                          & 0.7      & 19.3                                        & 35.675                       & 100.225                     & 57.95                   & 43.525                    & 76.675                     & 69.075                          & 100.225                     & 50.075                  \\ \cline{2-11} 
                                          & 1        & 11.55                                       & 12.9                         & 3.575                       & 5.525                   & 6.625                     & 9.45                       & 9.45                            & 2                           & 2                       \\ \hline
\multirow{3}{*}{\shortstack[l]{japanese credit \\(490)}}    & 0.1      & 209.525                                     & 449.425                      & 468.4                       & 445.225                 & 454.125                   & 450.175                    & 445.3                           & 468.4                       & 468.4                   \\ \cline{2-11} 
                                          & 0.7      & 55.375                                      & 43.1                         & 316.9                       & 63.225                  & 70.625                    & 89.75                      & 64.25                           & 316.9                       & 54.225                  \\ \cline{2-11} 
                                          & 1        & 48.875                                      & 19.55                        & 2.65                        & 4.875                   & 5.65                      & 9.95                       & 9.825                           & 2                           & 2                       \\ \hline
\multirow{3}{*}{\shortstack[l]{molecular biology \\(2393)}} & 0.1      & -                                           & 1813.6                       & 2279.95                     & 2276.75                 & 2279.95                   & 2278.025                   & 2260.7                          & 2279.95                     & 2279.95                 \\ \cline{2-11} 
                                          & 0.7      & -                                           & 57.775                       & 2279.95                     & 2249.225                & 2017.7                    & 2250.5                     & 1609.625                        & 2279.95                     & 2083.175                \\ \cline{2-11} 
                                          & 1        & -                                           & 741.75                       & 3                           & 17.475                  & 9.25                      & 17.675                     & 31.175                          & 3                           & 3                       \\ \hline
\multirow{3}{*}{nursery (9720)}           & 0.1      & -                                           & 767.9                        & 9720                        & 4562.325                & 9720                      & 4591.05                    & 4541.425                        & 9720                        & 9720                    \\ \cline{2-11} 
                                          & 0.7      & -                                           & 571.675                      & 9720                        & 306.625                 & 323                       & 306.975                    & 306.975                         & 9720                        & 399.575                 \\ \cline{2-11} 
                                          & 1        & -                                           & 571.575                      & 5                           & 19.15                   & 27.325                    & 25.95                      & 25.9                            & 5                           & 5                       \\ \hline
\multirow{3}{*}{post operative (65)}      & 0.1      & 7                                           & 58.9                         & 59.25                       & 56.35                   & 59.25                     & 57.45                      & 57.75                           & 59.25                       & 59.25                   \\ \cline{2-11} 
                                          & 0.7      & 5.15                                        & 12.95                        & 56.125                      & 15.4                    & 33.95                     & 33.2                       & 30.125                          & 56.125                      & 38.175                  \\ \cline{2-11} 
                                          & 1        & 5.125                                       & 11.5                         & 3.7                         & 3.375                   & 5.175                     & 5.6                        & 5.425                           & 2.75                        & 2.75                    \\ \hline
\multirow{3}{*}{tae (113)}                & 0.1      & 42.05                                       & 103                          & 82.9                        & 71.975                  & 76.175                    & 75.45                      & 66.6                            & 82.9                        & 82.9                    \\ \cline{2-11} 
                                          & 0.7      & 42.7                                        & 41.5                         & 76.075                      & 17.475                  & 19.85                     & 16.125                     & 14.225                          & 76.075                      & 15.65                   \\ \cline{2-11} 
                                          & 1        & 44.9                                        & 42.825                       & 3                           & 38.6                    & 19.725                    & 7.025                      & 7.125                           & 3                           & 3                       \\ \hline
\multirow{3}{*}{tic tac toe (719)}        & 0.1      & -                                           & 225.575                      & 718.5                       & 639.45                  & 718.5                     & 644.475                    & 644.475                         & 718.5                       & 718.5                   \\ \cline{2-11} 
                                          & 0.7      & -                                           & 66.7                         & 718.5                       & 253.7                   & 165.325                   & 258.375                    & 258.375                         & 718.5                       & 297.625                 \\ \cline{2-11} 
                                          & 1        & -                                           & 127.85                       & 3                           & 16.8                    & 14.55                     & 22.825                     & 22.825                          & 2                           & 2                       \\ \hline
\multirow{3}{*}{zoo (76)}                 & 0.1      & 13.375                                      & 69.975                       & 48.4                        & 47.725                  & 48.4                      & 48.4                       & 48.4                            & 48.4                        & 48.4                    \\ \cline{2-11} 
                                          & 0.7      & 12.725                                      & 26.825                       & 45.025                      & 34.475                  & 45.025                    & 45.025                     & 45.025                          & 45.025                      & 45.025                  \\ \cline{2-11} 
                                          & 1        & 12.725                                      & 8.825                        & 7                           & 7                       & 7                         & 7                          & 7                               & 7                           & 7                       \\ \hline
\end{tabular}
\begin{tabular}{lcC{1.8cm}cccccccc}
\hline
Dataset                            & $\theta$ & Numerical features only & CatBoost & One-hot & LOO     & Label   & Target  & James-Stein & Helmert & Sum     \\ \hline
\multirow{3}{*}{abalone}           & 0.1                   & 0.10004          & 0.09965          & 0.10033          & 0.0814           & \textbf{0.10036} & 0.09895          & 0.09895          & 0.10033          & 0.10028          \\ \cline{2-11} 
                                   & 0.7                   & \textbf{0.08991} & 0.08581          & 0.06639          & 0.05247          & 0.06577          & 0.07034          & 0.07034          & 0.06639          & 0.0625           \\ \cline{2-11} 
                                   & 1                     & \textbf{0.07758} & 0.07582          & 0.05105          & 0.07688          & 0.07701          & 0.07482          & 0.07482          & 0.04491          & 0.04605          \\ \hline
\multirow{3}{*}{australian}        & 0.1                   & 0.6327           & 0.78676          & 0.78763          & 0.72458          & 0.77516          & 0.77245          & 0.76915          & 0.78221          & \textbf{0.78788} \\ \cline{2-11} 
                                   & 0.7                   & 0.55458          & 0.7533           & \textbf{0.79609} & 0.64756          & 0.75797          & 0.75908          & 0.75103          & 0.79324          & 0.7419           \\ \cline{2-11} 
                                   & 1                     & 0.55443          & 0.55453          & 0.36412          & 0.44845          & \textbf{0.55575} & 0.55408          & 0.55501          & 0.36138          & 0.3364           \\ \hline
\multirow{3}{*}{cmc}               & 0.1                   & 0.34733          & 0.27229          & \textbf{0.41127} & 0.39216          & 0.39799          & 0.40479          & 0.40407          & 0.40834          & 0.40817          \\ \cline{2-11} 
                                   & 0.7                   & 0.2482           & 0.23055          & \textbf{0.40242} & 0.23354          & 0.3471           & 0.35562          & 0.35584          & 0.39933          & 0.33361          \\ \cline{2-11} 
                                   & 1                     & \textbf{0.28774} & 0.17663          & 0.26102          & 0.20724          & 0.27998          & 0.2403           & 0.24978          & 0.20009          & 0.20009          \\ \hline
\multirow{3}{*}{dermatology}       & 0.1                   & 0.17821          & 0.74153          & \textbf{0.91816} & 0.87285          & 0.81443          & 0.90731          & 0.91314          & 0.89044          & 0.82078          \\ \cline{2-11} 
                                   & 0.7                   & 0.22802          & 0.7586           & \textbf{0.91816} & 0.86979          & 0.76419          & 0.90753          & 0.91433          & 0.89148          & 0.78283          \\ \cline{2-11} 
                                   & 1                     & 0.2117           & 0.73634          & 0.80096          & 0.82877          & 0.81512          & 0.84336          & \textbf{0.84563} & 0.83134          & 0.82784          \\ \hline
\multirow{3}{*}{flag}              & 0.1                   & 0.16828          & 0.27844          & 0.3093           & 0.21592          & 0.23665          & 0.23821          & 0.24238          & \textbf{0.32434} & 0.30266          \\ \cline{2-11} 
                                   & 0.7                   & 0.16308          & 0.23876          & 0.30852          & 0.22097          & 0.23928          & 0.23859          & 0.23902          & \textbf{0.32482} & 0.30187          \\ \cline{2-11} 
                                   & 1                     & 0.08513          & 0.16479          & \textbf{0.33115} & 0.1655           & 0.2258           & 0.24862          & 0.2496           & 0.31175          & 0.31892          \\ \hline
\multirow{3}{*}{german}            & 0.1                   & 0.51803          & 0.5705           & \textbf{0.62366} & 0.58227          & 0.57143          & 0.60754          & 0.60531          & 0.60664          & 0.59461          \\ \cline{2-11} 
                                   & 0.7                   & 0.48008          & 0.5293           & \textbf{0.62324} & 0.57008          & 0.55652          & 0.5952           & 0.59386          & 0.60698          & 0.53801          \\ \cline{2-11} 
                                   & 1                     & 0.37267          & 0.34034          & 0.3671           & 0.39216          & 0.43481          & 0.43302          & \textbf{0.44153} & 0.36996          & 0.41925          \\ \hline
\multirow{3}{*}{heart}             & 0.1                   & 0.71087          & \textbf{0.7545}  & 0.72326          & 0.73661          & 0.72087          & 0.72002          & 0.72574          & 0.72463          & 0.72236          \\ \cline{2-11} 
                                   & 0.7                   & 0.57955          & 0.73349          & 0.71768          & \textbf{0.73968} & 0.73484          & 0.72234          & 0.72521          & 0.71911          & 0.72497          \\ \cline{2-11} 
                                   & 1                     & \textbf{0.56727} & 0.53832          & 0.41493          & 0.39897          & 0.55386          & 0.56332          & 0.53089          & 0.47254          & 0.55131          \\ \hline
\multirow{3}{*}{japanese credit}   & 0.1                   & 0.6435           & 0.77653          & \textbf{0.78821} & 0.73311          & 0.76791          & 0.77982          & 0.77077          & 0.7828           & 0.78296          \\ \cline{2-11} 
                                   & 0.7                   & 0.51997          & \textbf{0.79721} & 0.79636          & 0.67081          & 0.76299          & 0.78029          & 0.76888          & 0.7927           & 0.75449          \\ \cline{2-11} 
                                   & 1                     & 0.50419          & 0.4973           & 0.36442          & 0.43013          & \textbf{0.50609} & 0.50356          & 0.50225          & 0.36794          & 0.3483           \\ \hline
\multirow{3}{*}{molecular biology} & 0.1                   & -                & 0.44822          & 0.59166          & 0.6917           & 0.65289          & \textbf{0.72385} & 0.55931          & 0.63088          & 0.58315          \\ \cline{2-11} 
                                   & 0.7                   & -                & 0.17338          & 0.59166          & 0.68604          & 0.62097          & \textbf{0.72463} & 0.57819          & 0.63088          & 0.52069          \\ \cline{2-11} 
                                   & 1                     & -                & 0.17533          & 0.27928          & 0.22824          & \textbf{0.36204} & 0.22663          & 0.2565           & 0.28026          & 0.28586          \\ \hline
\multirow{3}{*}{nursery}           & 0.1                   & -                & 0.35394          & 0.48235          & 0.80087          & 0.69927          & \textbf{0.81021} & 0.80965          & 0.67591          & 0.61398          \\ \cline{2-11} 
                                   & 0.7                   & -                & 0.36542          & 0.48235          & 0.71201          & \textbf{0.76323} & 0.75024          & 0.75005          & 0.67591          & 0.71592          \\ \cline{2-11} 
                                   & 1                     & -                & 0.34221          & 0.39265          & 0.45448          & 0.39261          & \textbf{0.49749} & \textbf{0.49749} & 0.39265          & 0.39271          \\ \hline
\multirow{3}{*}{post operative}    & 0.1                   & 0.24126          & 0.3427           & 0.29195          & \textbf{0.36087} & 0.31737          & 0.32422          & 0.31584          & 0.31009          & 0.30067          \\ \cline{2-11} 
                                   & 0.7                   & 0.11129          & 0.3563           & 0.28212          & \textbf{0.37434} & 0.31917          & 0.33152          & 0.33796          & 0.29039          & 0.33361          \\ \cline{2-11} 
                                   & 1                     & 0.11132          & 0.36113          & 0.15231          & \textbf{0.37974} & 0.17463          & 0.22682          & 0.23078          & 0.14729          & 0.30779          \\ \hline
\multirow{3}{*}{tae}               & 0.1                   & 0.32182          & 0.29394          & 0.5582           & 0.39923          & 0.54069          & 0.53045          & 0.53771          & 0.55462          & \textbf{0.56828} \\ \cline{2-11} 
                                   & 0.7                   & 0.23871          & 0.23547          & \textbf{0.55931} & 0.30996          & 0.41682          & 0.39114          & 0.40946          & 0.55446          & 0.45054          \\ \cline{2-11} 
                                   & 1                     & 0.23362          & 0.16439          & 0.27055          & 0.22895          & 0.21776          & 0.26877          & 0.28982          & \textbf{0.29786} & 0.28274          \\ \hline
\multirow{3}{*}{tic tac toe}       & 0.1                   & -                & 0.41122          & 0.36495          & 0.86707          & 0.51649          & \textbf{0.8737}  & \textbf{0.8737}  & 0.59165          & 0.60067          \\ \cline{2-11} 
                                   & 0.7                   & -                & 0.17669          & 0.36495          & 0.85289          & 0.70093          & \textbf{0.87285} & \textbf{0.87285} & 0.59165          & 0.64631          \\ \cline{2-11} 
                                   & 1                     & -                & 0.20276          & \textbf{0.32672} & 0.30647          & 0.17328          & 0.27683          & 0.27683          & \textbf{0.32672} & \textbf{0.32672} \\ \hline
\multirow{3}{*}{zoo}               & 0.1                   & 0.35016          & 0.74672          & \textbf{0.88185} & 0.87976          & \textbf{0.88185} & \textbf{0.88185} & \textbf{0.88185} & \textbf{0.88185} & \textbf{0.88185} \\ \cline{2-11} 
                                   & 0.7                   & 0.34626          & 0.73941          & \textbf{0.88185} & 0.87976          & \textbf{0.88185} & \textbf{0.88185} & \textbf{0.88185} & \textbf{0.88185} & \textbf{0.88185} \\ \cline{2-11} 
                                   & 1                     & 0.34626          & 0.67923          & 0.84003          & \textbf{0.86851} & 0.84177          & 0.84177          & 0.84177          & 0.84177          & 0.84177          \\ \hline
\end{tabular}
\begin{tabular}{L{2.7cm}cC{1.8cm}cccccccc}
\hline
\shortstack[l]{Dataset\\(No. training samples)}            & $\theta$ & Numerical features only & CatBoost & One-hot & LOO     & Label   & Target   & James-Stein & Helmert & Sum     \\ \hline
\multirow{3}{*}{abalone (3133)}           & 0.1      & 490.6     & 739.875  & 708.25  & 692.4    & 708.175 & 695.25   & 695.25      & 708.25  & 708.15  \\ \cline{2-11} 
                                          & 0.7      & 37.875    & 48.775   & 79.45   & 56.6     & 56.55   & 56.6     & 56.6        & 79.45   & 57.55   \\ \cline{2-11} 
                                          & 1        & 26.75     & 26.75    & 26.75   & 26.75    & 26.75   & 26.75    & 26.75       & 26.75   & 26.75   \\ \hline
\multirow{3}{*}{australian (518)}         & 0.1      & 196.775   & 459.9    & 493.225 & 467.625  & 478.225 & 473.325  & 467.75      & 493.225 & 493.225 \\ \cline{2-11} 
                                          & 0.7      & 11.525    & 29.725   & 330.6   & 57.05    & 70.925  & 81.3     & 66.275      & 330.6   & 54.925  \\ \cline{2-11} 
                                          & 1        & 2         & 2        & 2       & 2        & 2       & 2        & 2           & 2       & 2       \\ \hline
\multirow{3}{*}{cmc (1105)}               & 0.1      & 115.4     & 626.55   & 881.525 & 784.925  & 881.525 & 797.425  & 794.95      & 881.525 & 881.575 \\ \cline{2-11} 
                                          & 0.7      & 10.575    & 24.075   & 497.05  & 92.225   & 90.875  & 108.45   & 108.95      & 497.05  & 117.35  \\ \cline{2-11} 
                                          & 1        & 3         & 3        & 3       & 3        & 3       & 3        & 3           & 3       & 3       \\ \hline
\multirow{3}{*}{dermatology (269)}        & 0.1      & 38        & 268.25   & 268.5   & 268.375  & 268.5   & 268.375  & 268.375     & 268.5   & 268.5   \\ \cline{2-11} 
                                          & 0.7      & 7.725     & 62.925   & 267.425 & 127.8    & 96.4    & 154.025  & 147.05      & 267.425 & 199.075 \\ \cline{2-11} 
                                          & 1        & 6         & 6        & 6       & 6        & 6       & 6        & 6           & 6       & 6       \\ \hline
\multirow{3}{*}{flag (146)}               & 0.1      & 101.95    & 145.1    & 143.2   & 142.45   & 143.2   & 142.7    & 142.45      & 143.2   & 143.2   \\ \cline{2-11} 
                                          & 0.7      & 23.55     & 37.175   & 140.975 & 101.425  & 123.175 & 123.35   & 121.6       & 140.975 & 125.325 \\ \cline{2-11} 
                                          & 1        & 8         & 8        & 8       & 8        & 8       & 8        & 8           & 8       & 8       \\ \hline
\multirow{3}{*}{german (750)}             & 0.1      & 523.05    & 747.25   & 748.225 & 747.875  & 748.225 & 747.925  & 747.9       & 748.225 & 748.225 \\ \cline{2-11} 
                                          & 0.7      & 32.525    & 48.575   & 738.825 & 260.275  & 247.275 & 313.4    & 311.225     & 738.825 & 285.425 \\ \cline{2-11} 
                                          & 1        & 2         & 2        & 2       & 2        & 2       & 2        & 2           & 2       & 2       \\ \hline
\multirow{3}{*}{heart (203)}              & 0.1      & 181.2     & 201.5    & 199.1   & 198.55   & 199.1   & 198.65   & 198.7       & 199.1   & 199.1   \\ \cline{2-11} 
                                          & 0.7      & 12.725    & 31.825   & 100.25  & 57.4     & 45.35   & 76.85    & 71.2        & 100.25  & 51.575  \\ \cline{2-11} 
                                          & 1        & 2         & 2        & 2       & 2        & 2       & 2        & 2           & 2       & 2       \\ \hline
\multirow{3}{*}{\shortstack[l]{japanese credit \\(490)}}    & 0.1      & 196.35    & 449.825  & 468.9   & 445.225  & 454.2   & 452.075  & 446.375     & 468.9   & 468.9   \\ \cline{2-11} 
                                          & 0.7      & 12.3      & 27.275   & 317.5   & 61.05    & 71.725  & 89.8     & 65.575      & 317.5   & 55.375  \\ \cline{2-11} 
                                          & 1        & 2         & 2        & 2       & 2        & 2       & 2        & 2           & 2       & 2       \\ \hline
\multirow{3}{*}{\shortstack[l]{molecular biology \\(2393)}} & 0.1      & -         & 1812.75  & 2279.6  & 2276.075 & 2279.6  & 2277.475 & 2260.4      & 2279.6  & 2279.6  \\ \cline{2-11} 
                                          & 0.7      & -         & 26.725   & 2279.6  & 2248.1   & 2021.45 & 2250.025 & 1621.8      & 2279.6  & 2083.4  \\ \cline{2-11} 
                                          & 1        & -         & 3        & 3       & 3        & 3       & 3        & 3           & 3       & 3       \\ \hline
\multirow{3}{*}{nursery (9720)}           & 0.1      & -         & 528.75   & 9720    & 4456.275 & 9720    & 4484.275 & 4410.225    & 9720    & 9720    \\ \cline{2-11} 
                                          & 0.7      & -         & 12.375   & 9720    & 307.525  & 311.25  & 307.925  & 307.95      & 9720    & 383.025 \\ \cline{2-11} 
                                          & 1        & -         & 5        & 5       & 5        & 5       & 5        & 5           & 5       & 5       \\ \hline
\multirow{3}{*}{post operative (65)}      & 0.1      & 7         & 59.05    & 59.225  & 56.525   & 59.225  & 57.525   & 57.925      & 59.225  & 59.225  \\ \cline{2-11} 
                                          & 0.7      & 4.425     & 8.5      & 55.9    & 14.45    & 33.1    & 32.75    & 30.025      & 55.9    & 37.2    \\ \cline{2-11} 
                                          & 1        & 2.75      & 2.75     & 2.75    & 2.75     & 2.75    & 2.75     & 2.75        & 2.75    & 2.75    \\ \hline
\multirow{3}{*}{tae (113)}                & 0.1      & 20.8      & 103.175  & 83      & 72.8     & 76.45   & 75.4     & 65.625      & 83      & 83      \\ \cline{2-11} 
                                          & 0.7      & 4.625     & 13.875   & 76      & 17.3     & 19.825  & 16.075   & 14.1        & 76      & 15.45   \\ \cline{2-11} 
                                          & 1        & 3         & 3        & 3       & 3        & 3       & 3        & 3           & 3       & 3       \\ \hline
\multirow{3}{*}{tic tac toe (719)}        & 0.1      & -         & 223.375  & 718.5   & 636.825  & 718.5   & 639.125  & 639.125     & 718.5   & 718.5   \\ \cline{2-11} 
                                          & 0.7      & -         & 12       & 718.5   & 254.1    & 163.35  & 260.475  & 260.475     & 718.5   & 298.1   \\ \cline{2-11} 
                                          & 1        & -         & 2        & 2       & 2        & 2       & 2        & 2           & 2       & 2       \\ \hline
\multirow{3}{*}{zoo (76)}                 & 0.1      & 13.375    & 70.05    & 48.4    & 47.725   & 48.4    & 48.4     & 48.4        & 48.4    & 48.4    \\ \cline{2-11} 
                                          & 0.7      & 8         & 25.875   & 44.975  & 33.65    & 44.975  & 44.975   & 44.975      & 44.975  & 44.975  \\ \cline{2-11} 
                                          & 1        & 7         & 7        & 7       & 7        & 7       & 7        & 7           & 7       & 7       \\ \hline
\end{tabular}
\begin{tabular}{lcC{1.8cm}cccccccc}
\hline
Dataset                            & $\theta$ & Numerical features only & CatBoost & One-hot & LOO     & Label   & Target  & James-Stein & Helmert & Sum     \\ \hline
\multirow{3}{*}{abalone} & 0.1 & 0.11353 & 0.10621 & \textbf{0.11395} & 0.08769 & \textbf{0.11395} & 0.11246 & 0.11246 & \textbf{0.11395} & 0.11354 \\ \cline{2-11} 
 & 0.7 & \textbf{0.11548} & 0.11043 & 0.0521 & 0.04415 & 0.05329 & 0.05522 & 0.05522 & 0.0521 & 0.0512 \\ \cline{2-11} 
 & 1 & \textbf{0.11526} & 0.11028 & 0.03798 & 0.0447 & 0.04602 & 0.05543 & 0.05543 & 0.02383 & 0.02383 \\ \hline
\multirow{3}{*}{australian} & 0.1 & 0.6472 & 0.78525 & 0.63278 & 0.72432 & 0.77621 & 0.77069 & 0.76875 & 0.63302 & \textbf{0.79496} \\ \cline{2-11} 
 & 0.7 & 0.68346 & 0.8065 & 0.64606 & 0.6607 & 0.80441 & \textbf{0.80778} & 0.79873 & 0.6463 & 0.80197 \\ \cline{2-11} 
 & 1 & 0.69223 & 0.70539 & 0.36395 & 0.47553 & 0.69984 & \textbf{0.70699} & 0.69304 & 0.36381 & 0.36401 \\ \hline
\multirow{3}{*}{cmc} & 0.1 & 0.41026 & 0.27321 & 0.39802 & 0.40026 & 0.40733 & \textbf{0.41583} & 0.41479 & 0.39802 & 0.40956 \\ \cline{2-11} 
 & 0.7 & 0.37227 & 0.30572 & 0.39559 & 0.22961 & 0.39287 & 0.37092 & 0.36989 & 0.39559 & \textbf{0.40044} \\ \cline{2-11} 
 & 1 & \textbf{0.36737} & 0.30877 & 0.15786 & 0.125 & 0.16833 & 0.18249 & 0.18146 & 0.14307 & 0.14307 \\ \hline
\multirow{3}{*}{dermatology} & 0.1 & 0.19959 & 0.74201 & 0.05891 & 0.87285 & 0.55376 & \textbf{0.87863} & 0.85125 & 0.05891 & 0.27489 \\ \cline{2-11} 
 & 0.7 & 0.20413 & 0.75796 & 0.05891 & 0.8642 & 0.64457 & \textbf{0.87369} & 0.85119 & 0.05891 & 0.33973 \\ \cline{2-11} 
 & 1 & 0.18443 & 0.6986 & 0.76747 & 0.82772 & 0.81047 & 0.81342 & 0.81144 & \textbf{0.8278} & 0.78739 \\ \hline
\multirow{3}{*}{flag} & 0.1 & 0.16859 & \textbf{0.27671} & 0.06743 & 0.21117 & 0.13836 & 0.14348 & 0.14455 & 0.06743 & 0.11689 \\ \cline{2-11} 
 & 0.7 & 0.10828 & \textbf{0.23309} & 0.06743 & 0.21633 & 0.13711 & 0.14087 & 0.14247 & 0.06743 & 0.11821 \\ \cline{2-11} 
 & 1 & 0.07782 & 0.1201 & 0.24026 & 0.16883 & 0.13536 & 0.18123 & 0.18578 & \textbf{0.24031} & 0.24164 \\ \hline
\multirow{3}{*}{german} & 0.1 & 0.50842 & 0.57044 & 0.35948 & 0.58139 & 0.52209 & 0.59107 & \textbf{0.5911} & 0.35948 & 0.46808 \\ \cline{2-11} 
 & 0.7 & 0.45241 & 0.53 & 0.35948 & 0.57123 & 0.5215 & 0.57642 & \textbf{0.57942} & 0.35948 & 0.45489 \\ \cline{2-11} 
 & 1 & 0.3603 & 0.36349 & 0.36257 & \textbf{0.40161} & 0.3584 & 0.36743 & 0.36933 & 0.35473 & 0.35473 \\ \hline
\multirow{3}{*}{heart} & 0.1 & 0.70732 & \textbf{0.75819} & 0.66609 & 0.74221 & 0.70146 & 0.69226 & 0.69895 & 0.66799 & 0.69837 \\ \cline{2-11} 
 & 0.7 & 0.67456 & \textbf{0.75039} & 0.68612 & 0.73247 & 0.71497 & 0.69517 & 0.71231 & 0.68692 & 0.72425 \\ \cline{2-11} 
 & 1 & 0.60591 & \textbf{0.66745} & 0.43981 & 0.47178 & 0.63599 & 0.57548 & 0.57123 & 0.3248 & 0.3248 \\ \hline
\multirow{3}{*}{japanese credit} & 0.1 & 0.65402 & 0.77353 & 0.62633 & 0.7316 & 0.76647 & 0.77308 & 0.76658 & 0.62633 & \textbf{0.79655} \\ \cline{2-11} 
 & 0.7 & 0.68221 & 0.79921 & 0.63494 & 0.6695 & 0.80336 & 0.80737 & 0.80655 & 0.63494 & \textbf{0.81081} \\ \cline{2-11} 
 & 1 & 0.67237 & 0.64501 & 0.36984 & 0.45877 & \textbf{0.71463} & 0.70686 & 0.70532 & 0.36641 & 0.36751 \\ \hline
\multirow{3}{*}{molecular biology} & 0.1 & - & 0.44822 & 0.29938 & \textbf{0.6917} & 0.54283 & 0.55318 & 0.51594 & 0.29938 & 0.40297 \\ \cline{2-11} 
 & 0.7 & - & 0.19285 & 0.29938 & \textbf{0.68604} & 0.5221 & 0.55348 & 0.54659 & 0.29938 & 0.37527 \\ \cline{2-11} 
 & 1 & - & 0.17515 & 0.17388 & 0.50539 & \textbf{0.51257} & 0.47709 & 0.49476 & 0.17394 & 0.17388 \\ \hline
\multirow{3}{*}{nursery} & 0.1 & - & 0.34731 & 0.075 & 0.80087 & 0.71299 & \textbf{0.80164} & 0.80113 & 0.075 & 0.47804 \\ \cline{2-11} 
 & 0.7 & - & 0.34164 & 0.075 & 0.66573 & \textbf{0.68971} & 0.62309 & 0.62777 & 0.075 & 0.55395 \\ \cline{2-11} 
 & 1 & - & 0.34178 & 0.3361 & 0.43984 & 0.42239 & 0.47154 & \textbf{0.47942} & 0.3361 & 0.3361 \\ \hline
\multirow{3}{*}{post operative} & 0.1 & 0.1232 & 0.34277 & 0.31161 & \textbf{0.36214} & 0.32151 & 0.3136 & 0.30173 & 0.31161 & 0.29151 \\ \cline{2-11} 
 & 0.7 & 0.22346 & \textbf{0.37332} & 0.31161 & 0.35071 & 0.34247 & 0.33256 & 0.31486 & 0.31161 & 0.34179 \\ \cline{2-11} 
 & 1 & 0.25066 & 0.36819 & 0.33853 & 0.36156 & 0.3524 & 0.36755 & \textbf{0.37997} & 0.33054 & 0.33054 \\ \hline
\multirow{3}{*}{tae} & 0.1 & 0.42273 & 0.30009 & 0.53248 & 0.40154 & 0.55683 & 0.53119 & 0.53512 & 0.56995 & \textbf{0.58885} \\ \cline{2-11} 
 & 0.7 & 0.41847 & 0.29404 & 0.53248 & 0.2991 & 0.41844 & 0.41659 & 0.40863 & \textbf{0.56995} & 0.52496 \\ \cline{2-11} 
 & 1 & \textbf{0.40046} & 0.29125 & 0.26416 & 0.19481 & 0.3185 & 0.33516 & 0.36264 & 0.30251 & 0.26416 \\ \hline
\multirow{3}{*}{tic tac toe} & 0.1 & - & 0.41133 & 0.32672 & \textbf{0.86707} & 0.5048 & 0.85549 & 0.85549 & 0.32672 & 0.51082 \\ \cline{2-11} 
 & 0.7 & - & 0.1935 & 0.32672 & \textbf{0.85818} & 0.51872 & 0.85494 & 0.85494 & 0.32672 & 0.62738 \\ \cline{2-11} 
 & 1 & - & 0.18545 & 0.32687 & 0.39513 & \textbf{0.55612} & 0.42808 & 0.42808 & 0.32672 & 0.32672 \\ \hline
\multirow{3}{*}{zoo} & 0.1 & 0.30623 & 0.73382 & 0.46568 & \textbf{0.87976} & 0.46568 & 0.46568 & 0.46568 & 0.46568 & 0.46568 \\ \cline{2-11} 
 & 0.7 & 0.33709 & 0.75117 & 0.46568 & \textbf{0.87976} & 0.46568 & 0.46568 & 0.46568 & 0.46568 & 0.46568 \\ \cline{2-11} 
 & 1 & 0.34716 & 0.67512 & 0.64447 & \textbf{0.86851} & 0.64447 & 0.64447 & 0.64447 & 0.64447 & 0.64447 \\ \hline
\end{tabular}
\begin{tabular}{L{2.7cm}cC{1.8cm}cccccccc}
\hline
\shortstack[l]{Dataset\\(No. training samples)}            & $\theta$ & Numerical features only & CatBoost & One-hot & LOO     & Label   & Target   & James-Stein & Helmert & Sum     \\ \hline
\multirow{3}{*}{abalone (3133)}           & 0.1      & 1262.35   & 1347.525 & 741.45  & 740.4    & 741.125  & 740.975  & 740.975     & 741.45  & 740.95  \\ \cline{2-11} 
                                          & 0.7      & 1197.525  & 1215.775 & 78.75   & 192.625  & 84       & 166.175  & 166.175     & 78.75   & 56.375  \\ \cline{2-11} 
                                          & 1        & 1197      & 1214.95  & 43.275  & 195.425  & 73.075   & 164.425  & 164.425     & 26.75   & 26.75   \\ \hline
\multirow{3}{*}{australian (518)}         & 0.1      & 220.05    & 460.3    & 493.2   & 467.9    & 478.2    & 473.575  & 467.9       & 493.2   & 493.2   \\ \cline{2-11} 
                                          & 0.7      & 82.175    & 55.325   & 330.6   & 58.3     & 71.8     & 82.15    & 67.175      & 330.6   & 54.775  \\ \cline{2-11} 
                                          & 1        & 78.375    & 36.3     & 2.95    & 4.975    & 9.4      & 12.85    & 11.15       & 2       & 2       \\ \hline
\multirow{3}{*}{cmc (1105)}               & 0.1      & 171.375   & 640.825  & 880.475 & 786.225  & 880.7    & 798.75   & 795.875     & 880.475 & 880.65  \\ \cline{2-11} 
                                          & 0.7      & 92.7      & 152.25   & 496.325 & 92.5     & 101.2    & 108.325  & 108.7       & 496.325 & 115     \\ \cline{2-11} 
                                          & 1        & 91.15     & 149.25   & 11.625  & 9.45     & 12.125   & 22.55    & 24.775      & 3       & 3       \\ \hline
\multirow{3}{*}{dermatology (269)}        & 0.1      & 146.425   & 268.25   & 268.5   & 268.375  & 268.5    & 268.375  & 268.375     & 268.5   & 268.5   \\ \cline{2-11} 
                                          & 0.7      & 146.425   & 76.5     & 267.425 & 130.275  & 104.175  & 155.975  & 149.3       & 267.425 & 198.75  \\ \cline{2-11} 
                                          & 1        & 146.425   & 28.2     & 6       & 6        & 6        & 6        & 6           & 6       & 6       \\ \hline
\multirow{3}{*}{flag (146)}               & 0.1      & 101.95    & 145.1    & 143.2   & 142.45   & 143.2    & 142.7    & 142.45      & 143.2   & 143.2   \\ \cline{2-11} 
                                          & 0.7      & 23.55     & 38.95    & 140.975 & 101.425  & 123.175  & 123.4    & 121.6       & 140.975 & 125.325 \\ \cline{2-11} 
                                          & 1        & 9.7       & 9.725    & 8       & 9.125    & 8.05     & 8.125    & 8.125       & 8       & 8       \\ \hline
\multirow{3}{*}{german (750)}             & 0.1      & 526.725   & 747.25   & 748.225 & 747.875  & 748.225  & 747.925  & 747.9       & 748.225 & 748.225 \\ \cline{2-11} 
                                          & 0.7      & 35.2      & 66.95    & 738.825 & 274.975  & 274.05   & 325.275  & 323.15      & 738.825 & 287.15  \\ \cline{2-11} 
                                          & 1        & 5.1       & 5.125    & 5.05    & 6        & 8.175    & 20.925   & 20.6        & 2       & 2       \\ \hline
\multirow{3}{*}{heart (203)}              & 0.1      & 180.925   & 201.5    & 199.1   & 198.55   & 199.1    & 198.65   & 198.7       & 199.1   & 199.1   \\ \cline{2-11} 
                                          & 0.7      & 21.425    & 39.25    & 100.075 & 56.95    & 46.475   & 76.6     & 70.925      & 100.075 & 51.7    \\ \cline{2-11} 
                                          & 1        & 13.05     & 20.275   & 4       & 6.775    & 8.825    & 15.3     & 14.3        & 2       & 2       \\ \hline
\multirow{3}{*}{\shortstack[l]{japanese credit \\(490)}}    & 0.1      & 215.25    & 450.05   & 468.65  & 445.375  & 454.325  & 452.075  & 446.45      & 468.65  & 468.65  \\ \cline{2-11} 
                                          & 0.7      & 81.45     & 62.95    & 317.5   & 62.325   & 71.825   & 91.275   & 67.05       & 317.5   & 55.55   \\ \cline{2-11} 
                                          & 1        & 76.9      & 45.35    & 2.725   & 5.575    & 8.35     & 14.875   & 11.4        & 2       & 2       \\ \hline
\multirow{3}{*}{\shortstack[l]{molecular biology \\(2393)}} & 0.1      & -         & 1818.325 & 2279.6  & 2276.075 & 2279.6   & 2277.475 & 2260.4      & 2279.6  & 2279.6  \\ \cline{2-11} 
                                          & 0.7      & -         & 61.05    & 2279.6  & 2248.1   & 2022.775 & 2250.025 & 1644.725    & 2279.6  & 2083.4  \\ \cline{2-11} 
                                          & 1        & -         & 40.225   & 3       & 140.725  & 189.9    & 234.55   & 180.7       & 3       & 3       \\ \hline
\multirow{3}{*}{nursery (9720)}           & 0.1      & -         & 840.9    & 9720    & 4456.275 & 9720     & 4484.275 & 4410.225    & 9720    & 9720    \\ \cline{2-11} 
                                          & 0.7      & -         & 314.175  & 9720    & 311.675  & 394.85   & 311.55   & 311.575     & 9720    & 383.025 \\ \cline{2-11} 
                                          & 1        & -         & 310.275  & 5       & 14.675   & 77.375   & 43.8     & 44.225      & 5       & 5       \\ \hline
\multirow{3}{*}{post operative (65)}      & 0.1      & 7         & 59.025   & 59.225  & 56.525   & 59.225   & 57.525   & 57.925      & 59.225  & 59.225  \\ \cline{2-11} 
                                          & 0.7      & 18.9      & 15.8     & 55.9    & 14.875   & 32.9     & 32.75    & 30.075      & 55.9    & 37.2    \\ \cline{2-11} 
                                          & 1        & 18.9      & 12.95    & 3.725   & 3.6      & 6.525    & 8.7      & 7.525       & 2.75    & 2.75    \\ \hline
\multirow{3}{*}{tae (113)}                & 0.1      & 51.05     & 103.225  & 83      & 72.875   & 76.425   & 75.45    & 65.65       & 83      & 83      \\ \cline{2-11} 
                                          & 0.7      & 51.025    & 37.925   & 76      & 16.9     & 19.725   & 16       & 14          & 76      & 15.175  \\ \cline{2-11} 
                                          & 1        & 51.025    & 36.3     & 3       & 6.925    & 13.475   & 7.35     & 7.6         & 3       & 3       \\ \hline
\multirow{3}{*}{tic tac toe (719)}        & 0.1      & -         & 229.775  & 718.5   & 636.825  & 718.5    & 639.125  & 639.125     & 718.5   & 718.5   \\ \cline{2-11} 
                                          & 0.7      & -         & 27.975   & 718.5   & 255.45   & 224.975  & 261.35   & 261.35      & 718.5   & 298.1   \\ \cline{2-11} 
                                          & 1        & -         & 19.125   & 23.05   & 22.875   & 69.625   & 57.325   & 57.325      & 2       & 2       \\ \hline
\multirow{3}{*}{zoo (76)}                 & 0.1      & 13.375    & 70.05    & 48.4    & 47.725   & 48.4     & 48.4     & 48.4        & 48.4    & 48.4    \\ \cline{2-11} 
                                          & 0.7      & 14.6      & 26.15    & 44.975  & 33.65    & 44.975   & 44.975   & 44.975      & 44.975  & 44.975  \\ \cline{2-11} 
                                          & 1        & 14.6      & 9.15     & 7       & 7        & 7        & 7        & 7           & 7       & 7       \\ \hline
\end{tabular}
\begin{tabular}{L{1.5cm}cL{3cm}cccccccc}
\hline
Dataset                       & Algorithm                  & Measure                  & CatBoost & One-hot & LOO   & Label & Target & Jame-Stein & Helmert & Sum   \\ \hline
\multirow{12}{*}{synthetic-1} & \multirow{4}{*}{IOL-GFMM}  & Accuracy                 & 0.87     & 0.854   & 0.805 & 0.854 & 0.854  & 0.854      & 0.854   & 0.854 \\ \cline{3-11} 
                              &                            & No boxes                 & 100      & 74      & 74    & 74    & 74     & 74         & 74      & 74    \\ \cline{3-11} 
                              &                            & No 2 criterion         & 3        & 6       & 0     & 6     & 6      & 6          & 6       & 6     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 3        & 3       & 0     & 3     & 3      & 3          & 3       & 3     \\ \cline{2-11} 
                              & \multirow{4}{*}{Onln-GFMM} & Accuracy                 & 0.86     & 0.855   & 0.805 & 0.855 & 0.855  & 0.855      & 0.855   & 0.855 \\ \cline{3-11} 
                              &                            & No boxes                 & 91       & 74      & 74    & 74    & 74     & 74         & 74      & 74    \\ \cline{3-11} 
                              &                            & No 2 criterion         & 4        & 6       & 0     & 6     & 6      & 6          & 6       & 6     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 2        & 4       & 0     & 4     & 4      & 4          & 4       & 4     \\ \cline{2-11} 
                              & \multirow{4}{*}{AGGLO-2}   & Accuracy                 & 0.883    & 0.876   & 0.806 & 0.876 & 0.876  & 0.876      & 0.876   & 0.876 \\ \cline{3-11} 
                              &                            & No boxes                 & 101      & 72      & 72    & 72    & 72     & 72         & 72      & 72    \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 3       & 0     & 3     & 3      & 3          & 3       & 3     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 1       & 0     & 1     & 1      & 1          & 1       & 1     \\ \hline
\multirow{12}{*}{synthetic-2} & \multirow{4}{*}{IOL-GFMM}  & Accuracy                 & 0.858    & 0.842   & 0.829 & 0.85  & 0.837  & 0.837      & 0.842   & 0.842 \\ \cline{3-11} 
                              &                            & No boxes                 & 112      & 143     & 116   & 143   & 122    & 122        & 143     & 143   \\ \cline{3-11} 
                              &                            & No 2 criterion         & 4        & 0       & 0     & 2     & 3      & 3          & 0       & 0     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 4        & 0       & 0     & 1     & 0      & 0          & 0       & 0     \\ \cline{2-11} 
                              & \multirow{4}{*}{Onln-GFMM} & Accuracy                 & 0.868    & 0.842   & 0.84  & 0.851 & 0.853  & 0.852      & 0.842   & 0.842 \\ \cline{3-11} 
                              &                            & No boxes                 & 110      & 143     & 114   & 143   & 119    & 119        & 143     & 143   \\ \cline{3-11} 
                              &                            & No 2 criterion         & 4        & 0       & 0     & 2     & 3      & 3          & 0       & 0     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 1        & 0       & 0     & 2     & 0      & 0          & 0       & 0     \\ \cline{2-11} 
                              & \multirow{4}{*}{AGGLO-2}   & Accuracy                 & 0.866    & 0.838   & 0.833 & 0.847 & 0.841  & 0.842      & 0.838   & 0.838 \\ \cline{3-11} 
                              &                            & No boxes                 & 116      & 142     & 117   & 142   & 120    & 120        & 142     & 142   \\ \cline{3-11} 
                              &                            & No 2 criterion         & 4        & 0       & 0     & 2     & 4      & 4          & 0       & 0     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 3        & 0       & 0     & 1     & 0      & 0          & 0       & 0     \\ \hline
\end{tabular}
\begin{tabular}{L{1.5cm}cL{3cm}cccccccc}
\hline
Dataset                       & Algorithm                  & Measure                  & CatBoost & One-hot & LOO   & Label & Target & Jame-Stein & Helmert & Sum   \\ \hline
\multirow{12}{*}{synthetic-1} & \multirow{4}{*}{IOL-GFMM}  & Accuracy                 & 0.899    & 0.808   & 0.726 & 0.808 & 0.808  & 0.808      & 0.808   & 0.808 \\ \cline{3-11} 
                              &                            & No boxes                 & 38       & 6       & 6     & 6     & 6      & 6          & 6       & 6     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 366     & 0     & 366   & 366    & 366        & 366     & 366   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 198     & 0     & 198   & 198    & 198        & 198     & 198   \\ \cline{2-11} 
                              & \multirow{4}{*}{Onln-GFMM} & Accuracy                 & 0.799    & 0.868   & 0.726 & 0.868 & 0.868  & 0.868      & 0.868   & 0.868 \\ \cline{3-11} 
                              &                            & No boxes                 & 6        & 6       & 6     & 6     & 6      & 6          & 6       & 6     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 366     & 0     & 366   & 366    & 366        & 366     & 366   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 258     & 0     & 258   & 258    & 258        & 258     & 258   \\ \cline{2-11} 
                              & \multirow{4}{*}{AGGLO-2}   & Accuracy                 & 0.899    & 0.852   & 0.743 & 0.852 & 0.852  & 0.852      & 0.852   & 0.852 \\ \cline{3-11} 
                              &                            & No boxes                 & 35       & 6       & 6     & 6     & 6      & 6          & 6       & 6     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 392     & 0     & 392   & 392    & 392        & 392     & 392   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 273     & 0     & 273   & 273    & 273        & 273     & 273   \\ \hline
\multirow{12}{*}{synthetic-2} & \multirow{4}{*}{IOL-GFMM}  & Accuracy                 & 0.861    & 0.837   & 0.857 & 0.899 & 0.882  & 0.883      & 0.837   & 0.803 \\ \cline{3-11} 
                              &                            & No boxes                 & 47       & 20      & 29    & 44    & 30     & 30         & 20      & 7     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 166     & 0     & 11    & 33     & 33         & 166     & 359   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 84      & 0     & 8     & 22     & 22         & 84      & 209   \\ \cline{2-11} 
                              & \multirow{4}{*}{Onln-GFMM} & Accuracy                 & 0.892    & 0.85    & 0.888 & 0.893 & 0.826  & 0.826      & 0.85    & 0.847 \\ \cline{3-11} 
                              &                            & No boxes                 & 6        & 20      & 6     & 5     & 6      & 6          & 20      & 5     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 166     & 0     & 0     & 4      & 4          & 166     & 5     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 97      & 0     & 0     & 1      & 1          & 97      & 3     \\ \cline{2-11} 
                              & \multirow{4}{*}{AGGLO-2}   & Accuracy                 & 0.854    & 0.837   & 0.821 & 0.886 & 0.865  & 0.86       & 0.837   & 0.862 \\ \cline{3-11} 
                              &                            & No boxes                 & 36       & 20      & 28    & 26    & 34     & 33         & 20      & 7     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 1        & 166     & 0     & 25    & 14     & 15         & 166     & 407   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 1        & 84      & 0     & 15    & 10     & 11         & 84      & 312   \\ \hline
\end{tabular}
\begin{tabular}{L{1.5cm}cL{3cm}cccccccc}
\hline
Dataset                       & Algorithm                  & Measure                  & CatBoost & One-hot & LOO   & Label & Target & Jame-Stein & Helmert & Sum   \\ \hline
\multirow{12}{*}{synthetic-1} & \multirow{4}{*}{IOL-GFMM}  & Accuracy                 & 0.902    & 0.829   & 0.861 & 0.879 & 0.886  & 0.886      & 0.879   & 0.886 \\ \cline{3-11} 
                              &                            & No boxes                 & 38       & 3       & 8     & 21    & 24     & 24         & 21      & 24    \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 485     & 0     & 203   & 284    & 284        & 203     & 284   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 330     & 0     & 145   & 223    & 223        & 145     & 223   \\ \cline{2-11} 
                              & \multirow{4}{*}{Onln-GFMM} & Accuracy                 & 0.892    & 0.892   & 0.873 & 0.892 & 0.892  & 0.892      & 0.892   & 0.892 \\ \cline{3-11} 
                              &                            & No boxes                 & 2        & 2       & 2     & 2     & 2      & 2          & 2       & 2     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 0       & 0     & 0     & 0      & 0          & 0       & 0     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 0       & 0     & 0     & 0      & 0          & 0       & 0     \\ \cline{2-11} 
                              & \multirow{4}{*}{AGGLO-2}   & Accuracy                 & 0.899    & 0.829   & 0.726 & 0.808 & 0.808  & 0.808      & 0.808   & 0.808 \\ \cline{3-11} 
                              &                            & No boxes                 & 35       & 3       & 4     & 4     & 4      & 4          & 4       & 4     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 485     & 0     & 445   & 445    & 445        & 445     & 445   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 330     & 0     & 277   & 277    & 277        & 277     & 277   \\ \hline
\multirow{12}{*}{synthetic-2} & \multirow{4}{*}{IOL-GFMM}  & Accuracy                 & 0.859    & 0.806   & 0.849 & 0.883 & 0.882  & 0.883      & 0.59    & 0.829 \\ \cline{3-11} 
                              &                            & No boxes                 & 45       & 4       & 27    & 43    & 30     & 30         & 5       & 5     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 406     & 0     & 9     & 33     & 33         & 531     & 428   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 240     & 0     & 7     & 22     & 22         & 144     & 287   \\ \cline{2-11} 
                              & \multirow{4}{*}{Onln-GFMM} & Accuracy                 & 0.892    & 0.892   & 0.89  & 0.892 & 0.892  & 0.892      & 0.892   & 0.892 \\ \cline{3-11} 
                              &                            & No boxes                 & 2        & 2       & 2     & 2     & 2      & 2          & 2       & 2     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 0        & 0       & 0     & 0     & 0      & 0          & 0       & 0     \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 0        & 0       & 0     & 0     & 0      & 0          & 0       & 0     \\ \cline{2-11} 
                              & \multirow{4}{*}{AGGLO-2}   & Accuracy                 & 0.854    & 0.686   & 0.814 & 0.885 & 0.867  & 0.863      & 0.79    & 0.674 \\ \cline{3-11} 
                              &                            & No boxes                 & 36       & 4       & 27    & 25    & 33     & 31         & 4       & 6     \\ \cline{3-11} 
                              &                            & No 2 criterion         & 1        & 472     & 0     & 25    & 14     & 15         & 487     & 463   \\ \cline{3-11} 
                              &                            & No 2 criterion correct & 1        & 185     & 0     & 15    & 10     & 11         & 304     & 181   \\ \hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
\multirow{2}{*}{Dataset}           & \multirow{2}{*}{$\theta$} & \multicolumn{3}{c}{Using only training data} & \multicolumn{3}{c}{Using training and validation data} \\ \cline{3-8} 
                                   &                           & IOL-GFMM      & Onln-GFMM      & AGGLO-2      & IOL-GFMM          & Onln-GFMM         & AGGLO-2         \\ \hline
\multirow{3}{*}{abalone}           & 0.1                       & \textbf{0.11361}         & 0.09824          & 0.113   & 0.08055           & 0.07177          & 0.07246          \\ \cline{2-8} 
                                   & 0.7                       & 0.10184          & 0.08582          & \textbf{0.11122} & 0.08134           & 0.0859           & 0.07317          \\ \cline{2-8} 
                                   & 1                         & 0.10181          & 0.07964          & \textbf{0.11101} & 0.08139           & 0.08496          & 0.07326          \\ \hline
\multirow{3}{*}{australian}        & 0.1                       & 0.64799          & 0.65996          & 0.6472           & 0.78075  & \textbf{0.79729} & \textbf{0.79729} \\ \cline{2-8} 
                                   & 0.7                       & 0.805          & \textbf{0.81329} & 0.79009          & 0.77286           & 0.7992           & 0.79932          \\ \cline{2-8} 
                                   & 1                         & 0.80514          & \textbf{0.81278} & 0.79746          & 0.77889           & 0.80049          & 0.79685          \\ \hline
\multirow{3}{*}{cmc}               & 0.1                       & 0.36337          & 0.35888          & \textbf{0.38098} & 0.32213           & 0.30309          & 0.34213          \\ \cline{2-8} 
                                   & 0.7                       & 0.36104          & \textbf{0.36663} & 0.35744          & 0.26127           & 0.30097          & 0.34299          \\ \cline{2-8} 
                                   & 1                         & \textbf{0.36103} & 0.35868          & 0.35762          & 0.25571             & 0.33365          & 0.34577          \\ \hline
\multirow{3}{*}{dermatology}       & 0.1                       & \textbf{0.90303}          & 0.90101 & 0.90101 & 0.8788           & 0.88774          & 0.86889          \\ \cline{2-8} 
                                   & 0.7                       & 0.89813          & \textbf{0.90164} & \textbf{0.90164} & 0.87792           & 0.87515          & 0.87924          \\ \cline{2-8} 
                                   & 1                         & \textbf{0.90753} & 0.90332          & 0.90387 & 0.87698           & 0.87457          & 0.86253          \\ \hline
\multirow{3}{*}{flag}              & 0.1                       & 0.266 & 0.26786          & \textbf{0.27827}          & 0.25315           & 0.22967          & 0.23285          \\ \cline{2-8} 
                                   & 0.7                       & 0.38073  & 0.38608          & \textbf{0.38878}          & 0.26104            & 0.25683          & 0.24922          \\ \cline{2-8} 
                                   & 1                         & 0.38043 & 0.38471          & \textbf{0.38628}          & 0.26812           & 0.25877          & 0.24748          \\ \hline
\multirow{3}{*}{german}            & 0.1                       & 0.50266          & \textbf{0.51803} & 0.50842          & 0.39254           & 0.41077          & 0.40617          \\ \cline{2-8} 
                                   & 0.7                       & \textbf{0.59281} & 0.58426 & 0.58243          & 0.392           & 0.41368          & 0.39534          \\ \cline{2-8} 
                                   & 1                         & \textbf{0.5928} & 0.58445          & 0.58296          & 0.37372           & 0.38033          & 0.36233          \\ \hline
\multirow{3}{*}{heart}             & 0.1                       & 0.70242           & \textbf{0.71087} & 0.70732          & 0.66613           & 0.65367          & 0.65257          \\ \cline{2-8} 
                                   & 0.7                       & 0.681          & \textbf{0.6995}  & 0.65627          & 0.65744           & 0.69059          & 0.63891          \\ \cline{2-8} 
                                   & 1                         & 0.70491          & 0.70852          & \textbf{0.71184} & 0.65591           & 0.67823          & 0.66959          \\ \hline
\multirow{3}{*}{japanese credit}   & 0.1                       & 0.64618          & 0.66232          & 0.65406          & \textbf{0.79677}  & 0.78211 & 0.78211 \\ \cline{2-8} 
                                   & 0.7                       & \textbf{0.81046}          & 0.80731 & 0.77234          & 0.79118           & 0.78223          & 0.77457          \\ \cline{2-8} 
                                   & 1                         & \textbf{0.81}          & 0.80533 & 0.78587          & 0.78703           & 0.7882           & 0.77988          \\ \hline
\multirow{3}{*}{post operative}    & 0.1                       & \textbf{0.36683}          & 0.35085          & 0.35196          & 0.35997           & 0.36413 & 0.36086          \\ \cline{2-8} 
                                   & 0.7                       & 0.34903          & 0.33515          & 0.33515          & 0.357           & \textbf{0.36098} & 0.35505          \\ \cline{2-8} 
                                   & 1                         & 0.35247          & 0.34001          & 0.34244          & 0.36621  & \textbf{0.3669}           & 0.36592          \\ \hline
\multirow{3}{*}{tae}               & 0.1                       & 0.45862 & 0.43821          & \textbf{0.46762}          & 0.36725           & 0.34162          & 0.36735          \\ \cline{2-8} 
                                   & 0.7                       & 0.43642          & 0.42311          & \textbf{0.46459} & 0.36916           & 0.32399          & 0.366            \\ \cline{2-8} 
                                   & 1                         & 0.46504           & 0.41977          & \textbf{0.46598} & 0.36357           & 0.31968          & 0.36766          \\ \hline
\multirow{3}{*}{zoo}               & 0.1                       & 0.79643          & 0.81792          & \textbf{0.82232} & 0.68632            & 0.71226          & 0.72411          \\ \cline{2-8} 
                                   & 0.7                       & \textbf{0.81839}          & 0.80923 & 0.80762          & 0.70272           & 0.73968          & 0.71959          \\ \cline{2-8} 
                                   & 1                         & 0.80417          & \textbf{0.82161} & 0.81881          & 0.70274           & 0.74266          & 0.72418          \\ \hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
\multirow{2}{*}{Dataset}          & \multirow{2}{*}{$\theta$} & \multicolumn{3}{c}{Onln-GFMM-M1}                                                                 & \multicolumn{3}{c}{Onln-GFMM-M2}                                                                                           \\ \cline{3-8} 
                                  &                            & $\eta = 0.1$                            & $\eta   = 0.7$ & $\eta   = 1$                           & $\beta   = 0.25 \cdot r $               & $\beta   = 0.5 \cdot r $                & $\beta   = 0.75 \cdot r $               \\ \hline
\multirow{3}{*}{abalone}                                  & 0.1                        & 0.10182                                 & 0.10156        & \textbf{0.1039} & 0.10195                                 & 0.10195                                 & 0.10195                                 \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.09182}                        & 0.08919        & 0.07923                                & 0.08662                                 & 0.08662                                 & 0.08662                                 \\ \cline{2-8} 
         & 1                          & \textbf{0.08831}                        & 0.08357        & 0.0729                                 & 0.08455                                 & 0.08455                                 & 0.08455                                 \\ \hline
\multirow{3}{*}{australian}       & 0.1                        & \textbf{0.77345}                        & 0.76536        & 0.75532                                & 0.62766                                 & 0.6276                                  & 0.6425                                  \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.7939}  & 0.69939        & 0.62978                                & 0.54578                                 & 0.53535                                 & 0.50845                                 \\ \cline{2-8} 
      & 1                          & \textbf{0.79382}                        & 0.69821        & 0.60577                                & 0.55546                                 & 0.55456                                 & 0.50156                                 \\ \hline
\multirow{3}{*}{cmc}                                  & 0.1                        & 0.4003                                  & 0.39828        & 0.37507                                & 0.39889                                 & 0.40054                                 & \textbf{0.41933} \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.39879}                        & 0.31526        & 0.28304                                & 0.24961                                 & 0.24822                                 & 0.31226                                 \\ \cline{2-8} 
             & 1                          & \textbf{0.39603}                        & 0.31665        & 0.29373                                & 0.28774                                 & 0.28759                                 & 0.19917                                 \\ \hline
\multirow{3}{*}{dermatology}                                  & 0.1                        & \textbf{0.89702} & 0.88468        & 0.87987                                & 0.80026                                 & 0.80026                                 & 0.80822                                 \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.897}                          & 0.87034        & 0.86026                                & 0.51967                                 & 0.51967                                 & 0.53411                                 \\ \cline{2-8} 
     & 1                          & \textbf{0.897}                          & 0.87097        & 0.85932                                & 0.45787                                 & 0.45787                                 & 0.51649                                 \\ \hline
\multirow{3}{*}{flag}                                  & 0.1                        & 0.20758                                 & 0.2098         & 0.21106                                & 0.27048                                 & 0.27417                                 & \textbf{0.27848}                        \\ \cline{2-8} 
                                  & 0.7                        & 0.20707                                 & 0.21187        & 0.22017                                & \textbf{0.28746} & 0.2849                                  & 0.25168                                 \\ \cline{2-8} 
            & 1                          & 0.20722                                 & 0.21272        & 0.21607                                & 0.25298                                 & \textbf{0.25797}                        & 0.2513                                  \\ \hline
\multirow{3}{*}{german}                                  & 0.1                        & \textbf{0.59853}                        & 0.5947         & 0.5906                                 & 0.49704                                 & 0.50612                                 & 0.53338                                 \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.59975}                        & 0.56437        & 0.53981                                & 0.51698                                 & 0.51199                                 & 0.52676                                 \\ \cline{2-8} 
          & 1                          & \textbf{0.60161} & 0.54852        & 0.51234                                & 0.37304                                 & 0.37304                                 & 0.43286                                 \\ \hline
\multirow{3}{*}{heart}                                  & 0.1                        & 0.72107                                 & 0.72131        & 0.73083                                & \textbf{0.7632}  & 0.75282                                 & 0.74892                                 \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.72325}                        & 0.71335        & 0.64509                                & 0.59566                                 & 0.55006                                 & 0.54566                                 \\ \cline{2-8} 
           & 1                          & \textbf{0.72291}                        & 0.71955        & 0.60935                                & 0.56718                                 & 0.53851                                 & 0.53506                                 \\ \hline
\multirow{3}{*}{japanese credit}                                  & 0.1                        & \textbf{0.77503}                        & 0.7741         & 0.75015                                & 0.65456                                 & 0.64753                                 & 0.67543                                 \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.798}   & 0.7099         & 0.60187                                & 0.52062                                 & 0.51952                                 & 0.51664                                 \\ \cline{2-8} 
 & 1                          & \textbf{0.79766}                        & 0.7024         & 0.59146                                & 0.50578                                 & 0.50578                                 & 0.50519                                 \\ \hline
molecular biology                 & -                          & \textbf{0.54925} & 0.53621        & 0.4805                                 & 0.43242                                 & 0.43218                                 & 0.17394                                 \\ \hline
nursery                           & -                          & \textbf{0.84465} & 0.38292        & 0.21174                                & 0.50402                                 & 0.50402                                 & 0.50402                                 \\ \hline
\multirow{3}{*}{post operative}                                  & 0.1                        & 0.33633                                 & 0.31583        & 0.28579                                & 0.27155                                 & 0.31368                                 & \textbf{0.35604} \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.33491}                        & 0.28111        & 0.2672                                 & 0.23059                                 & 0.23783                                 & 0.24881                                 \\ \cline{2-8} 
  & 1                          & \textbf{0.33491}                        & 0.28598        & 0.27953                                & 0.24144                                 & 0.23603                                 & 0.27637                                 \\ \hline
\multirow{3}{*}{tae}                                  & 0.1                        & \textbf{0.54089}                        & 0.49741        & 0.43901                                & 0.48868                                 & 0.52062                                 & 0.53408                                 \\ \cline{2-8} 
                                  & 0.7                        & \textbf{0.54286} & 0.42037        & 0.3789                                 & 0.32134                                 & 0.35273                                 & 0.45906                                 \\ \cline{2-8} 
             & 1                          & \textbf{0.53996}                        & 0.39701        & 0.3698                                 & 0.31717                                 & 0.3535                                  & 0.44079                                 \\ \hline
tic tac toe                       & -                          & \textbf{0.85823} & 0.8238         & 0.49501                                & 0.44417                                 & 0.44417                                 & 0.44417                                 \\ \hline
\multirow{3}{*}{zoo}                                  & 0.1                        & 0.55787                                 & 0.55787        & 0.67455                                & \textbf{0.86093} & \textbf{0.86093} & \textbf{0.86093} \\ \cline{2-8} 
                                  & 0.7                        & 0.6146                                  & 0.6146         & 0.61193                                & 0.7827                                  & 0.7827                                  & \textbf{0.78776}                        \\ \cline{2-8} 
             & 1                          & 0.6146                                  & 0.6146         & 0.57089                                & \textbf{0.7396}                         & \textbf{0.7396}                         & 0.73202                                 \\ \hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
\multirow{2}{*}{Dataset}            & \multirow{2}{*}{$\theta$} & \multicolumn{3}{c}{Onln-GFMM-M1}            & \multicolumn{3}{c}{Onln-GFMM-M2}                                                \\ \cline{3-8} 
                                    &                           & $\eta = 0.1$ & $\eta   = 0.7$ & $\eta   = 1$ & $\beta   = 0.25 \cdot r $ & $\beta   = 0.5 \cdot r $ & $\beta   = 0.75 \cdot r $ \\ \hline
\multirow{3}{*}{abalone}            & 0.1                       & 693.95       & 591.725        & 522.825      & 704.15                    & 704.15                   & 704.15                    \\ \cline{2-8} 
                                    & 0.7                       & 77.225       & 56.875         & 46.75        & 79.375                    & 79.375                   & 79.375                    \\ \cline{2-8} 
                                    & 1                         & 63.3         & 45.275         & 37.375       & 65.275                    & 65.275                   & 65.275                    \\ \hline
\multirow{3}{*}{australian}         & 0.1                       & 472.15       & 348.225        & 222.6        & 198.775                   & 206.05                   & 279.025                   \\ \cline{2-8} 
                                    & 0.7                       & 260.275      & 95.825         & 42.7         & 11.675                    & 12.875                   & 21.875                    \\ \cline{2-8} 
                                    & 1                         & 253.25       & 86.4           & 35.725       & 2                         & 2.675                    & 6.95                      \\ \hline
\multirow{3}{*}{cmc}                & 0.1                       & 880.95       & 447.85         & 202.325      & 118.05                    & 127.05                   & 240                       \\ \cline{2-8} 
                                    & 0.7                       & 496.325      & 117.2          & 38.675       & 10.85                     & 11.775                   & 24.475                    \\ \cline{2-8} 
                                    & 1                         & 471.1        & 99             & 28.8         & 3                         & 3.025                    & 8.275                     \\ \hline
\multirow{3}{*}{dermatology}        & 0.1                       & 268.5        & 212.65         & 105.975      & 38.65                     & 38.675                   & 71.2                      \\ \cline{2-8} 
                                    & 0.7                       & 267.375      & 164.825        & 68.025       & 7.8                       & 7.8                      & 20                        \\ \cline{2-8} 
                                    & 1                         & 267.375      & 163.85         & 67.1         & 6                         & 6                        & 19.05                     \\ \hline
\multirow{3}{*}{flag}               & 0.1                       & 143.2        & 137.5          & 107.825      & 101.95                    & 105.075                  & 124.35                    \\ \cline{2-8} 
                                    & 0.7                       & 140.975      & 123.3          & 44.725       & 23.55                     & 25.475                   & 49.5                      \\ \cline{2-8} 
                                    & 1                         & 140.675      & 116.625        & 34.2         & 8                         & 9.65                     & 31.55                     \\ \hline
\multirow{3}{*}{german}             & 0.1                       & 747.925      & 711.3          & 549.55       & 524.225                   & 547.45                   & 669.3                     \\ \cline{2-8} 
                                    & 0.7                       & 726.225      & 299.575        & 115.225      & 32.25                     & 36.375                   & 87.725                    \\ \cline{2-8} 
                                    & 1                         & 714.925      & 201.1          & 69.575       & 2                         & 2.125                    & 10.3                      \\ \hline
\multirow{3}{*}{heart}              & 0.1                       & 198.675      & 197.475        & 181.375      & 181.225                   & 183.525                  & 188.5                     \\ \cline{2-8} 
                                    & 0.7                       & 92.05        & 71.5           & 16.9         & 12.5                      & 13.4                     & 17.425                    \\ \cline{2-8} 
                                    & 1                         & 74.925       & 53.625         & 7.25         & 2                         & 3.375                    & 4.85                      \\ \hline
\multirow{3}{*}{japanese credit}   & 0.1                       & 451.175      & 340.15         & 219.775      & 198.65                    & 202                      & 233.25                    \\ \cline{2-8} 
                                    & 0.7                       & 252.775      & 95.675         & 42.475       & 12.35                     & 12.95                    & 15.775                    \\ \cline{2-8} 
                                    & 1                         & 246.7        & 87.475         & 35.275       & 2                         & 2                        & 4.425                     \\ \hline
molecular biology & -                       & 2271.125     & 2034.025       & 1060.925     & 3.9                       & 178.425                  & 1743.325                  \\ \hline
nursery           & -                       & 5434.325     & 156.4          & 33.075       & 5                         & 5                        & 5.175  \\ \hline
\multirow{3}{*}{post operative}    & 0.1                       & 58.575       & 38.9           & 13.2         & 7                         & 9.05                     & 19.1                      \\ \cline{2-8} 
                                    & 0.7                       & 55.1         & 30.075         & 8.7          & 4.825                     & 5.175                    & 11.15                     \\ \cline{2-8} 
                                    & 1                         & 55.05        & 29.375         & 7.475        & 2.75                      & 3.95                     & 9.425                     \\ \hline
\multirow{3}{*}{tae}                & 0.1                       & 80.75        & 47.15          & 35.125       & 22.125                    & 32.325                   & 68.775                    \\ \cline{2-8} 
                                    & 0.7                       & 70.55        & 29             & 21.55        & 5.025                     & 6.95                     & 37.125                    \\ \cline{2-8} 
                                    & 1                         & 69.95        & 28.425         & 20.575       & 3.025                     & 4.625                    & 33.325                    \\ \hline
tic tac toe      & -                       & 639.125      & 239.275        & 18.175       & 2                         & 2                        & 2.05 \\ \hline
\multirow{3}{*}{zoo}                & 0.1                       & 48.4         & 48.4           & 13.375       & 13.375                    & 13.375                   & 14.5                      \\ \cline{2-8} 
                                    & 0.7                       & 44.975       & 44.975         & 8            & 8                         & 8                        & 8.55                      \\ \cline{2-8} 
                                    & 1                         & 44.975       & 44.975         & 7            & 7                         & 7                        & 7.25                      \\ \hline
\end{tabular}
